Multiple Description Vector Quantization with Lattice Codebooks: Design and Analysis

The problem of designing a multiple description vector quantizer with lattice codebook Lambda is considered. A general solution is given to a labeling problem which plays a crucial role in the design of such quantizers. Numerical performance results are obtained for quantizers based on the lattices A_2 and Z^i, i=1,2,4,8, that make use of this labeling algorithm. The high-rate squared-error distortions for this family of L-dimensional vector quantizers are then analyzed for a memoryless source with probability density function p and differential entropy h(p) < infty. For any a in (0,1) and rate pair (R,R), it is shown that the two-channel distortion d_0 and the channel 1 (or channel 2) distortions d_s satisfy lim_{R -> infty} d_0 2^(2R(1+a)) = (1/4) G(Lambda) 2^{2h(p)} and lim_{R -> infty} d_s 2^(2R(1-a)) = G(S_L) 2^2h(p), where G(Lambda) is the normalized second moment of a Voronoi cell of the lattice Lambda and G(S_L) is the normalized second moment of a sphere in L dimensions.

==> NewEdgeSet.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=NewEdgeSet.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6030,6240)(1696,-5941)
\put(6586,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$A$}}}
\put(6046,-1606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B$}}}
\put(4306,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C$}}}
\put(2806,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D$}}}
\put(3541,-4276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$E$}}}
\put(5476,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$F$}}}
\put(7726,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$G$}}}
\put(5446,134){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$H$}}}
\put(2356,-841){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$I$}}}
\put(1696,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$J$}}}
\put(4231,-5941){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$K$}}}
\put(7141,-4771){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$L$}}}
\put(4396,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$O$}}}
\end{picture}


==> OptimalAlpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{OptimalAlpha.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11766,9216)(418,-9169)
\put(7831,-3571){\makebox(0,0)[lb]{ $\lambda$ }}
\put(5671,-2161){\makebox(0,0)[lb]{$\alpha^*(\lambda,[e])$}}
\put(3451,-1786){\makebox(0,0)[lb]{$e$}}
\end{picture}


==> ToExplainConstraint.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ToExplainConstraint.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11577,9029)(514,-9078)
\put(5956,-4884){\makebox(0,0)[lb]{ $\lambda_1'$}}
\put(9615,-3463){\makebox(0,0)[lb]{ $\lambda_2'$}}
\put(6901,-4036){\makebox(0,0)[lb]{ $\lambda_a$}}
\put(8026,-4936){\makebox(0,0)[lb]{ $\lambda_b+(\lambda_2'-\lambda_1')$}}
\put(4265,-5891){\makebox(0,0)[lb]{ $\lambda_b$}}
\end{picture}


==> balance.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=balance.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6929,3945)(1622,-3661)
\put(6976,-1111){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\la_a$}}}
\put(6751,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\la'_2$}}}
\put(8251,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\la_b$}}}
\put(8551, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\la'_1$}}}
\put(3676, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\la'_1$}}}
\put(1876,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\la'_2$}}}
\put(3376,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\la_b$}}}
\put(2176,-1111){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\la_a$}}}
\end{picture}


==> mdvq.latex <==
\setlength{\unitlength}{3347sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9624,2424)(889,-2473)
\thinlines
\put(901,-1561){\framebox(1200,600){Source}}
\put(2701,-1561){\framebox(1200,600){$Q$}}
\put(4501,-1561){\framebox(1200,600){$\alpha$}}
\put(5301,-761){\makebox(0,0){$\lambda'_1$}}
\put(5301,-1761){\makebox(0,0){$\lambda'_2$}}
\put(6001,-661){\framebox(1200,600){\shortstack{Channel 1}}}
\put(6001,-2461){\framebox(1200,600){\shortstack{Channel 2}}}
\put(2101,-1261){\vector( 1, 0){600}}
\put(2401,-1400){\makebox(0,0){$x$}}
\put(3901,-1261){\vector( 1, 0){600}}
\put(4201,-1400){\makebox(0,0){$\lambda$}}
\put(5101,-961){\line( 0, 1){600}}
\put(5101,-361){\vector( 1, 0){900}}
\put(5101,-1561){\line( 0,-1){600}}
\put(5101,-2161){\vector( 1, 0){900}}
\put(8701,-661){\framebox(1200,600){Decoder}}
\put(8701,-2461){\framebox(1200,600){Decoder}}
\put(7801,-1561){\framebox(620,600){$\alpha^*$}}
\put(8621,-1361){\makebox(0,0){$\lambda$}}
\put(9001,-1561){\framebox(900,600){Decoder}}
\put(7201,-361){\vector( 1, 0){1500}}
\put(7601,-761){\makebox(0,0){$\lambda'_1$}}
\put(7601,-1761){\makebox(0,0){$\lambda'_2$}}
\put(7501,-361){\line( 0,-1){750}}
\put(7501,-1111){\vector( 1, 0){300}}
\put(7201,-2161){\vector( 1, 0){1500}}
\put(7501,-2161){\line( 0, 1){750}}
\put(7501,-1411){\vector( 1, 0){300}}
\put(8421,-1261){\vector( 1, 0){580}}
\put(9901,-361){\vector( 1, 0){600}}
\put(10201,-491){\makebox(0,0){$\lambda'_1$}}
\put(9901,-1261){\vector( 1, 0){600}}
\put(10201,-1391){\makebox(0,0){$\lambda$}}
\put(9901,-2161){\vector( 1, 0){600}}
\put(10201,-2291){\makebox(0,0){$\lambda'_2$}}
\end{picture}


==> simple_config.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=simple_config.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6525,1813)(1276,-1544)
\put(4351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$r$}}}
\put(3826, 89){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}$\lambda$}}}
\put(1876,-961){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$\lambda'_1$}}}
\put(7201,-961){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$\lambda'_2$}}}
\end{picture}

